DeepMine-Mamba: Mitigating Information Dilution in Mamba-Based State Space Models for Document Image Binarization

Document image binarization must preserve thin, broken, and low-contrast strokes against degraded backgrounds; Mamba-based state space models have so far been explored only preliminarily for it. We measure what state-space propagation does to document features and find that it does not attenuate foreground responses: every region gains amplitude, but the background gain is 1.8 times the stroke gain, compressing the foreground-background amplitude contrast from 1.86 to 1.03. This compression scales monotonically with the effective receptive field, suggesting it is not specific to state space models. Guided by this, we propose DeepMine-Mamba, whose Anti-Dilution Gate computes its modulation from the propagation-induced feature difference and confines it to stroke regions by a learned stroke prior. Under a strict leave-one-year-out protocol on DIBCO/H-DIBCO with no external training data it is competitive with recent transformer- and gated-convolution baselines; because published protocols differ and are often unstated, we report protocol-controlled evidence separately from cross-paper comparison. Ablations under a fixed objective show that the gate recovers stroke-background discriminability and improves all four metrics, including the two absent from the objective.

==> fig_architecture.tex <==
\begin{tikzpicture}[
    font=\normalsize,
    block/.style={
        draw,
        rounded corners,
        align=center,
        minimum height=1.05cm,
        minimum width=2.9cm,
        fill=gray!8
    },
    smallblock/.style={
        draw,
        rounded corners,
        align=center,
        minimum height=0.70cm,
        minimum width=2.55cm,
        fill=white
    },
    imgblock/.style={
        draw,
        rounded corners,
        align=center,
        inner sep=2pt,
        fill=gray!2
    },
    purpleblock/.style={
        draw=purple!80!black,
        line width=1.35pt,
        rounded corners,
        minimum width=5.8cm,
        minimum height=5.2cm,
        fill=purple!5
    },
    redblock/.style={
        draw=red!80!black,
        line width=1.25pt,
        rounded corners,
        align=center,
        fill=red!8,
        minimum width=4.15cm,
        minimum height=0.65cm
    },
    stagebox/.style={
        draw,
        dashed,
        rounded corners,
        fill=gray!3,
        inner sep=0.35cm
    },
    arrow/.style={
        -{Latex[length=2.6mm]},
        thick
    },
    dashedarrow/.style={
        -{Latex[length=2.6mm]},
        thick,
        dashed
    }
]

\node[imgblock] (inputimg) at (0,0)
{
    \includegraphics[width=5.0cm]{in.png}
};

\node[font=\small, below=0.08cm of inputimg]
{Degraded input};

\node[imgblock] (outputimg) at (0,-6.4)
{
    \includegraphics[width=5.0cm]{out.png}
};

\node[font=\small, below=0.08cm of outputimg]
{Binarized output};

\node[block] (input) at (5.2,0)
{Input\\Image};

\node[block] (convnext) at (9.0,0)
{ConvNeXt Encoder\\
f1–f4\\
{\small 96 / 192 / 384 / 768}};

\node[smallblock] (sobel) at (9.0,-1.65)
{Sobel Edge\\Prior\\
{\small 32 ch}};

\node[block] (decoder) at (13.0,0)
{Decoder\\
Skip-Fused\\
{\small d4$\rightarrow$d3$\rightarrow$d2}};

\node[purpleblock] (dm) at (18.8,0) {};

\node[
    font=\bfseries\normalsize,
    purple!80!black
]
at ($(dm.north)+(0,-0.38cm)$)
{DeepMine-Mamba Block};

\node[smallblock] (Local Recovery) at ($(dm.center)+(0,1.50cm)$)
{Local Recovery};

\node[smallblock, below=0.4cm of Local Recovery] (mamba)
{4-dir Mamba};

\node[smallblock, below=0.4cm of mamba] (Directional Fusion)
{Directional Fusion};

\node[redblock, below=0.40cm of Directional Fusion] (gate)
{$\star$ Anti-Dilution Gate $\star$};

\node[block] (refine) at (24.5,0)
{Up$\times$4\\
Detail Fuse\\
+ Sobel Edge\\
Refine};

\draw[arrow] (inputimg.east) -- (input.west);
\draw[arrow] (input) -- (convnext);
\draw[arrow] (convnext) -- (decoder);
\draw[arrow] (decoder.east) -- (dm.west);
\draw[arrow] (dm.east) -- (refine.west);

\draw[arrow] (input.south) |- (sobel.west);
\draw[dashedarrow] (sobel.east) -| (decoder.south);

\coordinate (sobelout) at ($(sobel.south)+(0.35,0)$);
\coordinate (sobelroute) at ($(sobelout)+(0,-2.05)$);
\coordinate (refinein) at ($(refine.south west)+(0.55,0)$);

\draw[dashedarrow]
(sobelout)
-- (sobelroute)
-| (refinein);

\draw[arrow] (Local Recovery) -- (mamba);
\draw[arrow] (mamba) -- (Directional Fusion);
\draw[arrow] (Directional Fusion) -- (gate);

\node[block] (highpipe) at (21.0,-6.4)
{Refinement};

\node[block] (heads) at (17.1,-6.4)
{Fg Head\\
Bg Head\\
Th Head};

\node[block] (fusion) at (13.1,-6.4)
{Clean Prob\\
Fusion};

\node[block] (output) at (9.1,-6.4)
{Output\\
Image};

\draw[arrow]
(refine.south)
|- (highpipe.east);

\draw[arrow] (highpipe.west) -- (heads.east);
\draw[arrow] (heads.west) -- (fusion.east);
\draw[arrow] (fusion.west) -- (output.east);
\draw[arrow] (output.west) -- (outputimg.east);

\begin{scope}[on background layer]

\node[
    stagebox,
    inner xsep=0.52cm,
    inner ysep=0.35cm,
    fit=(input)(convnext)(sobel)(decoder)
] (stage1) {};

\node[
    stagebox,
    draw=purple!65!black,
    fill=purple!2,
    inner xsep=0.45cm,
    inner ysep=0.35cm,
    fit=(dm)(Local Recovery)(mamba)(Directional Fusion)(gate)
] (stage2) {};

\node[
    stagebox,
    inner xsep=0.45cm,
    inner ysep=0.35cm,
    fit=(refine)
] (stage3a) {};

\node[
    stagebox,
    inner xsep=0.55cm,
    inner ysep=0.35cm,
    fit=(highpipe)(heads)(fusion)(output)
] (stage3b) {};

\end{scope}

\node[
    font=\bfseries\normalsize,
    above=0.18cm of stage1
]
{Stage 1: Feature Extraction};

\node[
    font=\bfseries\normalsize,
    purple!80!black,
    above=0.18cm of stage2
]
{Stage 2: Anti-Dilution State Modeling};

\node[
    font=\bfseries\normalsize,
    above=0.18cm of stage3a
]
{Refinement};

\node[
    font=\bfseries\normalsize,
    above=0.18cm of stage3b
]
{Stage 3: Prediction and Fusion};

\end{tikzpicture}
